Learning-Based Compress-and-Forward Schemes for the Relay Channel

The relay channel, consisting of a source-destination pair along with a relay, is a fundamental component of cooperative communications. While the capacity of a general relay channel remains unknown, various relaying strategies, including compress-and-forward (CF), have been proposed. In CF, the relay forwards a quantized version of its received signal to the destination. Given the correlated signals at the relay and destination, distributed compression techniques, such as Wyner--Ziv coding, can be harnessed to utilize the relay-to-destination link more efficiently. Leveraging recent advances in neural network-based distributed compression, we revisit the relay channel problem and integrate a learned task-aware Wyner--Ziv compressor into a primitive relay channel with a finite-capacity out-of-band relay-to-destination link. The resulting neural CF scheme demonstrates that our compressor recovers binning of the quantized indices at the relay, mimicking the optimal asymptotic CF strategy, although no structure exploiting the knowledge of source statistics was imposed into the design. The proposed neural CF, employing finite order modulation, operates closely to the rate achievable in a primitive relay channel with a Gaussian codebook. We showcase the advantages of exploiting the correlated destination signal for relay compression through various neural CF architectures that involve end-to-end training of the compressor and the demodulator components. Our learned task-oriented compressors provide the first proof-of-concept work toward interpretable and practical neural CF relaying schemes.

==> fig-1571030310/fig-journal-C-PAM-13dB.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.5*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=5,
        xtick={0,1,...,10},
	ymin=0.85,
	ymax=2.75,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={0.0, 0.25, ..., 4.0},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$ [bits/ch. use]},
        ylabel={Mutual Info. [bits/ch. use]},
        % ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0.1)}, anchor = south east},
% 	smooth,
	]
	
%% ZURICH
    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] {
X	Y
0	2.196158711
0.2	2.286829871
0.4	2.364039769
0.6	2.428605493
0.8	2.481700841
1	2.524714855
1.2	2.559112149
1.4	2.586318625
1.6	2.607643156
1.8	2.624234731
2	2.637067998
2.2	2.646948181
2.4	2.65452715
2.6	2.660324448
2.8	2.664749224
3	2.668120749
3.2	2.670686426
3.4	2.672636942
3.6	2.674118678
3.8	2.675243654
4	2.676097397
4.2	2.676745087
4.4	2.677236332
4.6	2.677608849
4.8	2.677891292
5	2.678105418
5.2	2.678267737
};

%%%%%%%% 8 PAM
\addplot+[line width=2pt, \myRed, solid, mark=triangle*, mark options={scale=2,fill=\myRed,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
2.06E-05	2.054766
1.79E-05	2.05739
0.0014145428	2.0560455
1.0001438	2.184465
2.0867722	2.3788073
2.5109885	2.4110076
3.1460054	2.4389045
% 3.1970823	2.437505
3.4739327	2.443806
% 3.569736	2.4502876
% 3.7637339	2.451053
3.8441398	2.4555008
% 4.046454	2.4616423
% 4.071534	2.460525
4.087475	2.4654574
% 4.1671524	2.4626226
% 4.1768546	2.4642224
% 4.2250543	2.4643977
% 4.2636704	2.4640653
% 4.2833757	2.4657545
% 4.3727994	2.4682305
4.4514513	2.4705641
    };


%%%%%%%%% 4 PAM
    \addplot+[line width=2pt, \myBlue, solid, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
0	1.8702732
% 0.4103325	1.8758847
% 0.82717097	1.93246627
0.9998943	1.9589856
% 1.493965	1.9672763
% 1.5065434	1.9681833
1.6873574	1.9700237
% 1.8704406	1.9759088
% 1.9338456	1.97863287
2.0590758	1.9792962
3.402115107	1.983902812
};


%%%%%%%%% BPSK
    \addplot+[line width=2pt, \myGreen, solid, mark=square*, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
0.0005991016	0.9999738336
% 0.6316206455	0.9999847412
1.146314383	0.9999964237
};


    \addplot+[line width=2pt, \myBlue, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
0.5	1.985544814
5	1.985544814
};

    \addplot+[line width=2pt, \myRed, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	2.48E+00
5	2.48E+00
};

    \addplot+[line width=2pt, \myGreen, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
0	0.9999999994
5	0.9999999994
};

    \addplot+[line width=2pt, black, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	2.678776002
5	2.678776002
};


\legend{
    $C_\text{CF}$ from~\eqref{eq:C_CF-Simeone},
    8-PAM neural relay marg.,
    4-PAM neural relay marg.,
    BPSK neural relay marg.,
}
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig-1571030310/fig-journal-robustness-fixDest.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.5*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=6,
        xtick={0,1,2,3,...,10},
	ymin=0.5,
	ymax=1.5,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={0,0.25,...,10},
	xlabel={$\gamma_R$ (fixed $\gamma_D=3$ dB)},
        ylabel={Mutual Info. [bits/ch. use]},
	legend columns=2,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1.1)}, anchor = south east, inner sep =5pt, align=left},
    % cycle list name=exotic,
    cycle list name=color list,
	]
	

%%% trained 0dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.7950072289
1	0.8230773807
2	0.8471393585
3	0.8672283292
4	0.8838329315
5	0.8979722261
6	0.909678638
    };

%%% trained 1dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.8307488561
1	0.8590043187
2	0.8858116269
3	0.9082942009
4	0.9273654222
5	0.9408195615
6	0.9511858225
    };

%%% trained 2dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.8543393016
1	0.8846924901
2	0.9105564952
3	0.9352453947
4	0.9542581439
5	0.9695264697
6	0.9820777774
    };

%%% trained 3dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.8563659787
1	0.8890722394
2	0.9214341044
3	0.9457474947
4	0.9677583575
5	0.9828975797
6	0.9972350001
    };

%%% trained 4dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.8331068754
1	0.8704930544
2	0.9004092216
3	0.9286572337
4	0.9499971271
5	0.9696590304
6	0.980938077
    };

%%% trained 5dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.7043981552
1	0.7415660024
2	0.7805520892
3	0.8199461102
4	0.8582172394
5	0.8966156244
6	0.9336596727
    };

%%% trained 6dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.5979005694
1	0.643550694
2	0.6833053231
3	0.7264849544
4	0.7687656283
5	0.8114676476
6	0.8544861078
    };



%%% trained on a range
    \addplot+[line width=3pt, mark=*, \myBlue, solid, mark options={scale=3,fill=\myBlue,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.853681922
1	0.8855768442
2	0.9130349159
3	0.9398543239
4	0.9601229429
5	0.9757241011
6	0.9897454381
    };
    

%%% matched
    \addplot+[line width=4pt, green!80!black, solid, mark=diamond*, only marks, mark options={scale=2,fill=green!80!black,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.8655198812
1	0.8939297795
2	0.9220933914
3	0.9452043772
4	0.9615089297
5	0.9791213274
6	0.9916504025
    };

%%% zurich
    \addplot+[line width=3pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.9413192947
1	0.9723704524
2	1.00808198
3	1.04848204
4	1.093356518
5	1.142216239
6	1.194287945
    };



    \legend{
        trained at $\gamma=0$ dB,
        trained at $\gamma=1$ dB,
        trained at $\gamma=2$ dB,
        trained at $\gamma=3$ dB,
        trained at $\gamma=4$ dB,
        trained at $\gamma=5$ dB,
        trained at $\gamma=6$ dB,
        trained on {$\gamma\sim \text{Unif.}\{0,\dots,6\}$} dB,
        trained on {$\gamma_D=3$ dB} \\ {and $\gamma_R\sim \text{Unif.}\{0,\dots,6\}$} dB,
        $C_\text{CF}$ from~\eqref{eq:C_CF-Simeone}
    }
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig-1571030310/fig-journal-robustness-fixRelay.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.5*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=6,
        xtick={0,1,2,3,...,10},
	ymin=0.5,
	ymax=1.5,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={0,0.25, 0.5,...,10},
	xlabel={$\gamma_D$ (fixed $\gamma_R=3$ dB)},
        ylabel={Mutual Info. [bits/ch. use]},
	legend columns=2,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1.1)}, anchor = south east, inner sep =5pt, cells={align=left}},
    % cycle list name=exotic,
    cycle list name=color list,
	]
	

%%% trained 0dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.7367767096
1	0.7903381586
2	0.8327690363
3	0.8670896292
4	0.8950093985
5	0.9159961939
6	0.9330114126
    };

%%% trained 1dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.7310996056
1	0.8038908839
2	0.8609876633
3	0.9076017141
4	0.9424204826
5	0.9736577272
6	0.9971920848
    };

%%% trained 2dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.6964531541
1	0.7941493988
2	0.8718267679
3	0.935038209
4	0.9838039279
5	1.025107861
6	1.058316588
    };

%%% trained 3dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.6279004216
1	0.7559693456
2	0.861076951
3	0.9463024139
4	1.01299417
5	1.067884088
6	1.111441374
    };

%%% trained 4dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.5041217208
1	0.6773155332
2	0.8155174255
3	0.9283472896
4	1.01960516
5	1.09130156
6	1.152038336
    };

%%% trained 5dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.152670905
1	0.425624758
2	0.6436287761
3	0.8216177821
4	0.9600373507
5	1.070155382
6	1.15963912
    };

%%% trained 6dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	-0.1356428564
1	0.2099790573
2	0.5015203953
3	0.7294174433
4	0.906162262
5	1.048951268
6	1.164181948
    };



%%% trained on a range
    \addplot+[line width=3pt, mark=*, \myBlue, solid, mark options={scale=3,fill=\myBlue,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.6771844625
1	0.7780331969
2	0.8649219275
3	0.9377601743
4	1.004425287
5	1.059790969
6	1.106271267
    };
    

%%% matched
    \addplot+[line width=4pt, green!80!black, solid, mark=triangle*, only marks, mark options={scale=2.5,fill=green!80!black,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.680110395
1	0.7782539129
2	0.8632723689
3	0.9394245148
4	1.005741715
5	1.061438918
6	1.110186338
    };

%%% zurich
    \addplot+[line width=3pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.8385259931
1	0.9005191636
2	0.9704197753
3	1.048481819
4	1.134851103
5	1.229530636
6	1.332390895
    };



    \legend{
        trained at $\gamma=0$ dB,
        trained at $\gamma=1$ dB,
        trained at $\gamma=2$ dB,
        trained at $\gamma=3$ dB,
        trained at $\gamma=4$ dB,
        trained at $\gamma=5$ dB,
        trained at $\gamma=6$ dB,
        trained on {$\gamma \sim \text{Unif.}\{0,\dots,6\}$} dB,
        trained on {$\gamma_R=3$ dB}\\ {and $\gamma_D \sim \text{Unif.}\{0,\dots,6\}$} dB,
        $C_\text{CF}$ from~\eqref{eq:C_CF-Simeone}
    }
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig-1571030310/fig-journal-robustness-same.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.5*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=6,
        xtick={0,1,2,3,...,10},
	ymin=0.5,
	ymax=1.5,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={0,0.25,0.5,...,10},
	xlabel={$\gamma_D=\gamma_R=\gamma$},
        ylabel={Mutual Info. [bits/ch. use]},
	legend columns=2,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1.1)}, anchor = south east, inner sep =5pt},
    % cycle list name=exotic,
    cycle list name=color list,
	]
	

%%% trained 0dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.6625125408
1	0.7443355322
2	0.8112875223
3	0.8666170239
4	0.9116575122
5	0.9456444979
6	0.9743909836
    };

%%% trained 1dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.6506360769
1	0.75418818
2	0.8384269476
3	0.9080915451
4	0.9621316195
5	1.005031824
6	1.040815115
    };

%%% trained 2dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.6075966954
1	0.7391675115
2	0.8473067284
3	0.9341685176
4	1.003754377
5	1.059129953
6	1.103525043
    };

%%% trained 3dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.5341864824
1	0.6986709833
2	0.837204814
3	0.9453676939
4	1.034461975
5	1.103317499
6	1.160499811
    };

%%% trained 4dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.4027647972
1	0.6147700548
2	0.7846458554
3	0.9288857579
4	1.039811969
5	1.129727483
6	1.201949954
    };

%%% trained 5dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.01440770738
1	0.3352162242
2	0.6054645777
3	0.8206598163
4	0.9956968427
5	1.136159301
6	1.256172299
    };

%%% trained 6dB
    \addplot+[line width=1.5pt, dashed, mark=square*, mark options={scale=1,fill,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	-0.2874189317
1	0.1173753366
2	0.4538640976
3	0.7291103601
4	0.9457577467
5	1.122087717
6	1.267825484
    };



%%% trained on a range
    \addplot+[line width=3pt, mark=*, \myBlue, solid, mark options={scale=3,fill=\myBlue,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.5903180838
1	0.7202681303
2	0.8387856483
3	0.9387693405
4	1.025303125
5	1.095203996
6	1.156979799
    };
    

%%% matched
    \addplot+[line width=4pt, \myRed, solid, mark=star, only marks, mark options={scale=4,fill=\myRed,solid}] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.6625125408
1	0.75418818
2	0.8473067284
3	0.9453676939
4	1.039811969
5	1.136159301
6	1.267825484
    };

%%% zurich
    \addplot+[line width=3pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	0.7075202199
1	0.8132574908
2	0.9271144724
3	1.048482397
4	1.176667905
5	1.310929733
6	1.450521151
    };



    \legend{
        trained at $\gamma=0$ dB,
        trained at $\gamma=1$ dB,
        trained at $\gamma=2$ dB,
        trained at $\gamma=3$ dB,
        trained at $\gamma=4$ dB,
        trained at $\gamma=5$ dB,
        trained at $\gamma=6$ dB,
        trained on {$\gamma\sim \text{Unif.}\{0,\dots,6\}$} dB,
        matched $\gamma$ train/test,
        $C_\text{CF}$ from~\eqref{eq:C_CF-Simeone}
    }
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig-1571030310/fig_16QAM_C_journal.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.5*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=10,
        xtick={0,1,2,3,...,10},
	ymin=2.25,
	ymax=3.25,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={2.25,2.5, ..., 3.5},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$ [bits/ch. use]},
        ylabel={Mutual Info. [bits/ch. use]},
	% ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
%%% NO RELAY
        \addplot+[line width=2pt, mark=none, black, loosely dashed] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	2.44E+00
20	2.44E+00
    };

%%%% PERFECT RELAY
    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	3.17E+00
20	3.17E+00
    };

%%%%% P2p
    \addplot+[line width=2pt, magenta, solid, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0	2.438678503
3.029412031	2.862217903
3.809128761	2.912111044
% 4.409984589	2.927569866
4.915579796	2.956810236
% 6.118519783	2.960947275
6.525149345	2.975611925
9.391876221	3.00353241
    };

%%%%% P2p -- split I-Q
    \addplot+[line width=2pt, magenta, dotted, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0	2.438678503
2.054406881	2.624479294
% 2.393751383	2.630457878
% 2.607901096	2.642567396
3.548602343	2.728054047
% 4.000538826	2.740835905
% 4.401569843	2.779243469
4.861817837	2.834197044
% 5.376096726	2.882760286
5.711174011	2.951363802
% 6.768431664	3.023308277
% 6.926223278	3.030138493
7.093050003	3.090952635
% 7.148268223	3.076696158
% 7.437137127	3.082654238
% 7.623815537	3.097888231
7.915064335	3.101993084
8.596953392	3.107736588
% 8.77257061	3.110902786
% 9.101847649	3.118768454
% 9.364079475	3.128082752
9.733801842	3.129227638
10.59508133	3.133259535
11.00697517	3.137861252
    };

    

%%%%% MARGINAL
    \addplot+[line width=2pt, orange, solid, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
1.79E-05	2.439818382	
8.67E-01	2.553782463
2.21E+00	2.806143999
3.44E+00	2.944237709
% 3.60E+00	2.954822063
% 3.89E+00	2.982009172
% 3.87E+00	2.985718012
4.18E+00	3.006083489
% 4.25E+00	3.013462067
% 4.34E+00	3.017176867
% 4.40349865	3.021512032
% 4.484464169	3.033720732
% 4.535251617	3.027834415
% 4.536413193	3.031299591
4.656479359	3.034600496
    };


%%%%% MARGINAL -- split I-Q
    \addplot+[line width=2pt, orange, dotted, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0.000022014	2.438361645
% 1.7716465	2.684018374
1.938979149	2.687814236
3.568590164	2.867187262
% 4.259855747	2.92013526
% 4.292109013	2.967149019
% 4.410913467	2.989851952
5.168862343	3.034579516
% 5.719700813	3.050446749
5.973480701	3.077613592
% 6.71302557	3.085261107
6.982209683	3.10653615
% 7.419928074	3.110034466
7.596447945	3.112594366
8.028189659	3.121572971
% 8.163050652	3.121249914
% 8.238064766	3.122392416
% 8.453737259	3.122629881
8.519053459	3.130638123
% 8.787596703	3.12688446
% 8.850886345	3.131401777
% 8.867634773	3.128403664
9.1388731	3.131943941
    };


%%%% CONDITIONAL
	\addplot+[line width=2pt, brown, solid, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0.00E+00	2.4381247
% 1.56E-03	2.4409814
1.44E+00	2.807747
% 1.82E+00	2.8716226
1.95E+00	2.9134254
% 2.1021497	2.9365687
% 2.3250394	2.9498622
2.4356198	2.9756732
% 2.563139	2.9964633
% 2.5891366	2.9921973
% 2.739872	3.0138164
2.904616	3.0205266
    };


%%%% CONDITIONAL -- Split I-Q
    \addplot+[line width=2pt, brown, dotted, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0.0042943237	2.438062906
1.025192976	2.663721085
2.133359194	2.927137375
2.529007912	2.974622726
3.020807028	3.009537935
% 3.407973528	3.031288385
3.668181896	3.050875187
% 4.229570866	3.080868959
4.297627449	3.089359522
% 4.588805676	3.091503859
4.860966682	3.106963158
% 5.116	3.11237
% 5.447066784	3.118543387
5.605315685	3.120660782
% 5.798289299	3.124145985
% 5.884088516	3.125932217
% 5.890322685	3.124426842
% 5.909562588	3.119803667
% 5.943627834	3.12762022
% 5.977468014	3.125391483
% 5.997872353	3.122117758
% 6.009951115	3.124916077
% 6.075165749	3.126156807
% 6.108016968	3.128320456
% 6.210363388	3.127172709
% 6.293725014	3.131423235
6.39889288	3.132234573
    };
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig-1571030310/fig_16QAM_SER_journal.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}
\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.5*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=10,
        xtick={0,1, ..., 10},
	ymin=0.2,
	ymax=0.43,
        ytick={0.2,0.25,0.3,...,0.5},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
	ylabel={SER},
	legend columns=2,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1.1)}, anchor = south east, inner sep =5pt},
	]

%%% NO RELAY
        \addplot+[line width=2pt, mark=none, black, loosely dashed] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	4.19E-01
20	4.19E-01
    };

%%%% PERFECT RELAY
    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] 
    {
X	Y
0	2.21E-01
20	2.21E-01
    };

%%%%% P2p
    \addplot+[line width=2pt, magenta, solid, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0	0.4193601608
3.029412031	0.3065567017
3.809128761	0.2907218933
4.915579796	0.2768144608
6.525149345	0.2714414597
9.391876221	0.2632875443
    };

%%%%% P2p -- split I-Q
    \addplot+[line width=2pt, magenta, dotted, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0	0.4193601608
2.054406881	0.3707017899
3.548602343	0.3425207138
4.861817837	0.3134393692
5.711174011	0.2792196274
7.093050003	0.2406377792
7.915064335	0.2375869751
8.596953392	0.2361841202
9.733801842	0.2302923203
10.59508133	0.2292575836
11.00697517	0.2278652191
    };

    

%%%%% MARGINAL
    \addplot+[line width=2pt, orange, solid, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
1.79E-05	0.4190292358
8.67E-01	0.3871278763
2.21E+00	0.315703392
3.44E+00	0.2768344879
4.18E+00	0.2608604431
4.656479359	0.2555456161
    };


%%%%% MARGINAL -- split I-Q
    \addplot+[line width=2pt, orange, dotted, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0.000022014	0.4190568924
1.938979149	0.3500165939
3.568590164	0.2982091904
5.168862343	0.2549695969
5.973480701	0.2430591583
6.982209683	0.2369003296
7.596447945	0.2351284027
8.028189659	0.2332363129
8.519053459	0.2305040359
9.1388731	0.2298002243
    };


%%%% CONDITIONAL
	\addplot+[line width=2pt, brown, solid, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0.00E+00	0.4192028
1.44E+00	0.31955528
1.95E+00	0.28938007	
2.4356198	0.27215004
2.904616	0.2583847
    };


%%%% CONDITIONAL -- Split I-Q
    \addplot+[line width=2pt, brown, dotted, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Y, col sep=space] 
    {
X	Y
0.0042943237	0.4190006256
1.025192976	0.359992981
2.133359194	0.2864742279
2.529007912	0.2723875046
3.020807028	0.2630710602
3.668181896	0.2501058578
4.297627449	0.2413635254
4.860966682	0.2362670898
5.605315685	0.2326602936
6.39889288	0.2300720215
    };




    
    
    \legend{
        without relay,         
        perfect relay,
        neural relay p2p (joint I-Q),
        neural relay p2p (split I-Q),
        neural relay marg. (joint I-Q),
        neural relay marg. (split I-Q),
        neural relay cond. (joint I-Q),
        neural relay cond. (split I-Q)
    }
\end{axis}
\end{tikzpicture}
\end{document}

==> fig-1571030310/fig_4PAM_C_journal.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.35*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=3,
        xtick={1,2,3},
	ymin=1.85,
	ymax=2.0,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={1.8, 1.85, 1.9, 1.95, 2.0},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$ [bits/ch. use]},
        ylabel={Mutual Info.  [bits/ch. use]},
	% ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
	\addplot+[line width=2pt, mark=none, black, loosely dashed] table[x=X, y=Z, col sep=tab] 
    {fig-1571030310/data/4PAM_noRelay.txt};

    \addplot+[line width=2pt, magenta, solid, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Z, col sep=space] 
    {fig-1571030310/data/4PAM_p2p.txt};

    \addplot+[line width=2pt, orange, solid, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Z, col sep=space] 
    {fig-1571030310/data/4PAM_marg.txt};
 
	\addplot+[line width=2pt, brown, solid, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Z, col sep=space] 
    {fig-1571030310/data/4PAM_cond.txt};

    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Z, col sep=tab] 
    {fig-1571030310/data/4PAM_perfRelay.txt};
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig-1571030310/fig_4PAM_SER_journal.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogy,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.35*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=3,
        xtick={0,1, ..., 3},
        % xticklabel=\empty,
	ymin=0.0001,
	ymax=0.04,
        ytick={0.005,0.015,...,0.04},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
        % ytick={0.002,0.1,...,0.2},
% 	title={Overhead-performance tradeoff},
	% xlabel={Relay Rate $R$},
	ylabel={SER},
	legend columns=3,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1.25)}, anchor = south east, inner sep =5pt},
% 	smooth,
	]

        \addplot+[line width=2pt, mark=none, black, loosely dashed] table[x=X, y=Y, col sep=tab] 
    {fig-1571030310/data/4PAM_noRelay.txt};

    \addplot+[line width=2pt, magenta, solid, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Y, col sep=space] 
    {fig-1571030310/data/4PAM_p2p.txt};

    \addplot+[line width=2pt, orange, solid, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Y, col sep=space] 
    {fig-1571030310/data/4PAM_marg.txt};
 
	\addplot+[line width=2pt, brown, solid, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Y, col sep=space] 
    {fig-1571030310/data/4PAM_cond.txt};

    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] 
    {fig-1571030310/data/4PAM_perfRelay.txt};
    
    
    \legend{
        without relay,
        neural relay p2p,
        neural relay marg.,
        neural relay cond.,
        perfect relay
    }
\end{axis}
\end{tikzpicture}
\end{document}

==> fig-1571030310/fig_C_Es-Sigma_2_journal.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.5*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=4,
        xtick={0,1,...,10},
	ymin=0.7,
	ymax=1.2,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={0.0, 0.1, ..., 2.0},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$ [bits/ch. use]},
        ylabel={Mutual Info. [bits/ch. use]},
        % ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
	% \addplot+[line width=2pt, mark=none, black, dashed] table[x=X, y=Z, col sep=tab] 
 %    {fig/data/4PAM_noRelay.txt};

 %    \addplot+[line width=2pt, \myGreen, solid, mark=diamond*, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Z, col sep=space] 
 %    {fig/data/4PAM_p2p.txt};




    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] {
X	Y
0	0.7924812504
0.1	0.8308342149
0.2	0.8659678294
0.3	0.8980118147
0.4	0.9271159153
0.5	0.9534452978
0.6	0.9771758998
0.7	0.9984899674
0.8	1.017571968
0.9	1.034605009
1	1.049767837
1.1	1.063232442
1.2	1.07516225
1.3	1.085710859
1.4	1.095021256
1.5	1.103225439
1.6	1.110444366
1.7	1.116788171
1.8	1.122356567
1.9	1.127239385
2	1.131517203
2.1	1.135262028
2.2	1.138537992
2.3	1.141402048
2.4	1.143904646
2.5	1.146090376
2.6	1.147998572
2.7	1.149663872
2.8	1.151116738
2.9	1.152383917
3	1.153488877
3.1	1.15445218
3.2	1.155291832
3.3	1.156023589
3.4	1.156661225
3.5	1.157216779
3.6	1.157700765
3.7	1.158122365
3.8	1.158489589
3.9	1.158809428
4	1.15908798
};


\addplot+[line width=2pt, \myRed, solid, mark=triangle*, mark options={scale=2,fill=\myRed,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
7.51E-04	0.77594197
5.29E-02	0.7816848
6.01E-02	0.7828052
9.98E-01	0.95298123
% 1.52E+00	1.0163792
% 1.55E+00	1.0202471
1.56E+00	1.023695
2.30E+00	1.0762223
% 2.50E+00	1.0795871
% 2.75E+00	1.0907224
2.95E+00	1.0962241
%2.78E+00	1.0939853
% 3.12E+00	1.0991862
% 3.3501496	1.10368
% 3.555432	1.108385
%3.8793669	1.1111648
3.709006	1.1124394
};


\addplot+[line width=2pt, \myBlue, solid, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
% 2.06E-05	0.77062434
4.22E-04	0.7716543
% 1.5663842	1.0174391
1.5697752	1.0185666
% 1.5740619	1.0183525
2.3182433	1.0694047
% 2.7303584	1.0811965
% 2.901758	1.0841682
2.9231832	1.087146
% 3.1236029	1.0903949
3.289085	1.0924349
% 3.6569533	1.0953348
% 3.7635763	1.0986739
3.806848	1.099398
4.055839	1.1003636
    };



    \addplot+[line width=2pt, \myGreen, solid, mark=square*, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
0	0.7218482
0.9994287	0.87024045
1.3683649	0.8897412
% 1.4315877	0.8926255
% 1.6946009	0.8979208
% 1.6763682	0.8987591
1.8483359	0.9014961
2.4205663	0.9079051
};


    \addplot+[line width=2pt, \myGreen, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
1	0.9128222858
5	0.9128222858
};

    \addplot+[line width=2pt, \myBlue, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	1.10302412
5	1.10302412
};

    \addplot+[line width=2pt, \myRed, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	1.117926487
5	1.117926487
};

    \addplot+[line width=2pt, black, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	1.160964047
5	1.160964047
};


\legend{
    $C_\text{{CF}}$ from~\eqref{eq:C_CF-Simeone},
    8-PAM neural relay marg.,
    4-PAM neural relay marg.,
    BPSK neural relay marg.,
}
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig-1571030310/fig_C_QAM_var0.2_journal.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.5*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=10,
        xtick={0,1,...,10},
	ymin=1.8,
	ymax=3.55,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={0.0, 0.25, ..., 4},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$ [bits/ch. use]},
        ylabel={Mutual Info. [bits/ch. use]},
        % ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0.14)}, anchor = south east},
% 	smooth,
	]
	


%%%%%% C_CF 
    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] {
X	Y
0	2.584962501
0.2	2.753189683
0.4	2.895176076
0.6	3.012932506
0.8	3.109050379
1	3.186413124
1.2	3.247936976
1.4	3.296375967
1.6	3.334200625
1.8	3.363541796
2	3.386182637
2.2	3.403581019
2.4	3.416907717
2.6	3.427090105
2.8	3.434855068
3	3.440767774
3.2	3.445264965
3.4	3.44868256
3.6	3.451278017
3.8	3.45324812
4	3.454742973
4.2	3.455876892
4.4	3.456736836
4.6	3.457388894
4.8	3.457883258
5	3.458258028
5.2	3.458542116
5.4	3.458757451
5.6	3.458920666
5.8	3.459044373
6	3.459138131
6.2	3.459209191
6.4	3.459263047
6.6	3.459303864
6.8	3.459334797
7	3.459358241
7.2	3.459376009
7.4	3.459389474
7.6	3.459399679
7.8	3.459407413
8	3.459413274
8.2	3.459417716
8.4	3.459421082
8.6	3.459423634
8.8	3.459425567
9	3.459427032
9.2	3.459428143
9.4	3.459428985
9.6	3.459429622
9.8	3.459430106
10	3.459430472
};



%%%%%%%% 16 QAM
\addplot+[line width=2pt, olive, solid, mark=pentagon*, mark options={scale=2,fill=olive,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
1.79E-05	2.439818382	
8.67E-01	2.553782463
2.21E+00	2.806143999
3.44E+00	2.944237709
% 3.60E+00	2.954822063
% 3.89E+00	2.982009172
% 3.87E+00	2.985718012
4.18E+00	3.006083489
% 4.25E+00	3.013462067
% 4.34E+00	3.017176867
% 4.40349865	3.021512032
% 4.484464169	3.033720732
% 4.535251617	3.027834415
% 4.536413193	3.031299591
4.656479359	3.034600496
% 0.000022014	2.438361645
% % 1.7716465	2.684018374
% 1.938979149	2.687814236
% 3.568590164	2.867187262
% % 4.259855747	2.92013526
% % 4.292109013	2.967149019
% % 4.410913467	2.989851952
% 5.168862343	3.034579516
% 5.719700813	3.050446749
5.973480701	3.077613592
% 6.71302557	3.085261107
6.982209683	3.10653615
% 7.419928074	3.110034466
7.596447945	3.112594366
8.028189659	3.121572971
% 8.163050652	3.121249914
% 8.238064766	3.122392416
% 8.453737259	3.122629881
8.519053459	3.130638123
% 8.787596703	3.12688446
% 8.850886345	3.131401777
% 8.867634773	3.128403664
9.1388731	3.131943941
};


%%%%%%%%%% 4 QAM
\addplot+[line width=2pt, cyan, solid, mark=diamond*, mark options={scale=2,fill=cyan,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
2.20E-05	1.900237
% 0.019442918	1.9003788
% 0.19434986	1.9034815
% 0.22556445	1.9050695
% 0.8882071	1.9180434
% 0.94438213	1.9239649
0.9999887	1.9728982
% 1.3447039	1.9360864
1.504518	1.978056
% 1.8711392	1.9850091
2.009083	1.9863076
% 2.3956935	1.9882878
% 2.4381163	1.9893745
2.549069	1.9896339
% 2.9164941	1.9908497
% 3.006204	1.9910927
% 3.010525	1.9914188
% 3.0392084	1.9908826
3.0776596	1.9910369
    };


%%%% REF 16 QAM
    \addplot+[line width=2pt, olive, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
4	3.17E+00
10	3.17E+00
};


%%%%% Ref 4 QAM
    \addplot+[line width=2pt, cyan, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
0	1.99359473
10	1.99359473
};


%%%% REF Zurich
    \addplot+[line width=2pt, black, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
1	3.459431619
5	3.459431619
};


\legend{
    $C_\text{CF}$ from~\eqref{eq:C_CF-Simeone} adapted for complex-valued signals,
    16-QAM neural relay marg.
    (joint and split I-Q combined),
    4-QAM neural relay marg.,
}
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig-1571030310/fig_block_cond.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}
\tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\LARGE]

\begin{document}%
\begin{tikzpicture}
    \def\dhor{4}
    \def\dvert{3}

    % Blocks
    \node[block, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Encoder\\$\color{\myBlue}\Enc$};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {Slepian--Wolf\\Encoder};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec2) at (3*\dhor,0) {Slepian--Wolf\\Decoder};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec) at (4*\dhor,0) {Demodulator\\$\color{\myBlue}\Demod$};
    \node[block, draw=white, anchor=west] (out) at (4.75*\dhor,0) {$\tilde{p}(w|y_D,\Enc(y_R))$};
    \node[block, align=center, draw=white] (Yd) at (3.5*\dhor,-\dvert) {$Y_D$};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge] (enc2) -- node[block, draw=white, below=0.5]{$R$} node[block, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-1,-1) -- +(1,1);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (Yd) -- (3.5*\dhor,-0.7*\dvert) -| (dec);
    \path[edge] (Yd) -- (3.5*\dhor,-0.7*\dvert) -| (dec2);

\end{tikzpicture}


\end{document}

==> fig-1571030310/fig_block_cond_paper.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}
\tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\LARGE]

\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{2}
    \def\dR{0.5}

    % Blocks
    \node[block, font=\LARGE, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {SW\\Enc.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec2) at (2.5*\dhor,0) {SW\\Dec.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, font=\LARGE, draw=white, anchor=west] (out) at (4.15*\dhor,0) {$\Demod(w|y_D,\Enc(y_R))$};
    \node[block, font=\LARGE, align=center, draw=white] (Yd) at (3*\dhor,-\dvert) {$Y_D$};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, \myRed] (enc2) -- node[block, font=\LARGE, draw=white, below=0.5]{$R$} node[block, font=\LARGE, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (Yd) -- (3*\dhor,-0.7*\dvert) -| (dec);
    \path[edge] (Yd) -- (3*\dhor,-0.7*\dvert) -| (dec2);

\end{tikzpicture}


\end{document}

==> fig-1571030310/fig_block_marg.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

\begin{document}%
\begin{tikzpicture}
    \def\dhor{4}
    \def\dvert{3}

    % Blocks
    \node[block, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Encoder\\$\color{\myBlue}\Enc$};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {Entropy\\Encoder};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec2) at (3*\dhor,0) {Entropy\\Decoder};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec) at (4*\dhor,0) {Demodulator\\$\color{\myBlue}\Demod$};
    \node[block, draw=white, anchor=west] (out) at (4.75*\dhor,0) {$\tilde{p}(w|y_D,\Enc(y_R))$};
    \node[block, align=center, draw=white] (Yd) at (4*\dhor,-\dvert) {$Y_D$};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge] (enc2) -- node[block, draw=white, below=0.5]{$R$} node[block, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-1,-1) -- +(1,1);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (Yd) -- (dec);

\end{tikzpicture}


\end{document}

==> fig-1571030310/fig_block_marg_paper.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{2}
    \def\dR{0.5}

    % Blocks
    \node[block, font=\LARGE, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {Entropy\\Enc.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec2) at (2.5*\dhor,0) {Entropy\\Dec.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, font=\LARGE, draw=white, anchor=west] (out) at (4.15*\dhor,0) {$\Demod(w|y_D,\Enc(y_R))$};
    % \node[block, font=\LARGE, draw=white, anchor=south] (out) at (4.25*\dhor,\dvert) {$\Demod(w|y_D,\Enc(y_R))$};
    \node[block, font=\LARGE, align=center, draw=white] (Yd) at (3.5*\dhor,-\dvert) {$Y_D$};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, \myRed] (enc2) -- node[block, font=\LARGE, draw=white, below=0.5]{$R$} node[block, font=\LARGE, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (Yd) -- (dec);


    \draw [decorate,decoration={brace,amplitude=20pt}, ultra thick]
(-1, 1.1) -- (\dhor+1.2,1.1) node [block, font=\LARGE, draw=none, above=0.8, midway] {Relay};
    \draw [decorate,decoration={brace,amplitude=20pt}, ultra thick]
(-1.2+2.5*\dhor, 1.1) -- (3.5*\dhor+1.5,1.1) node [block, font=\LARGE, draw=none, above=0.8, midway] {Destination};

\end{tikzpicture}


\end{document}

==> fig-1571030310/fig_block_p2p.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

\begin{document}%
\begin{tikzpicture}
    \def\dhor{4}
    \def\dvert{4}

    % Blocks
    \node[block, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Encoder\\$\color{\myBlue}\Enc$};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {Entropy\\Encoder};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec2) at (3*\dhor,0) {Entropy\\Decoder};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec) at (4*\dhor,0) {Demodulator\\$\color{\myBlue}\Demodprime$};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec_extra) at (4*\dhor,-\dvert) {Demodulator\\$\color{\myBlue}\Demod$};
    \node[block, draw=white, anchor=west] (out) at (4.75*\dhor,0) {$\tilde{p}(w|\Enc(y_R))$};
    \node[block, draw=white, anchor=west] (out_extra) at (4.75*\dhor,-4) {$\tilde{p}(w|y_D, \Enc(y_R))$};
    \node[block, align=center, draw=white] (Yd) at (4*\dhor,-7) {$Y_D$};

    \node[plateUp={\color{\myGreen}Pre-trained}, draw=\myGreen, dashed, fit=(enc)(enc2)(dec2)(dec), inner sep=20pt] () at (2*\dhor,0)  {};

    \node[plateUp={\color{\myRed}Fine-tuned}, draw=\myRed, dashed, fit=(dec_extra), inner sep=15pt] () at(4*\dhor,-\dvert)   {};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge] (enc2) -- node[block, draw=white, below=0.5]{$R$} node[block, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-1,-1) -- +(1,1);} (dec2);
    \path[edge, draw=\myRed] (dec2) -- (3*\dhor+1.4,0) |- (dec_extra);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (dec_extra) -- (out_extra);
    \path[edge] (Yd) -- (dec_extra);

\end{tikzpicture}


\end{document}

==> fig-1571030310/fig_block_p2p_paper.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}


\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{3.3}
    \def\dR{0.5}

    % Blocks
    \node[block, draw=white, font=\LARGE] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (enc2) at (\dhor,0) {Entropy\\Enc.};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec2) at (2.5*\dhor,0) {Entropy\\Dec.};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demodprime$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec_extra) at (3.5*\dhor,-\dvert) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, draw=white, anchor=west, font=\LARGE] (out) at (4.15*\dhor,0) {$\Demodprime(w|\Enc(y_R))$};
    \node[block, draw=white, anchor=west, font=\LARGE] (out_extra) at (4.15*\dhor,-\dvert) {$\Demod(w|y_D, \Enc(y_R))$};
    \node[block, align=center, draw=white, font=\LARGE] (Yd) at (3.5*\dhor,-1.6*\dvert) {$Y_D$};

    \node[plateUp={\color{\myGreen}Pre-trained}, draw=\myGreen, font=\LARGE, dashed, fit=(enc)(enc2)(dec2)(dec), inner sep=10pt] () at (1.75*\dhor,0)  {};

    \node[plateUp={\color{orange}Fine-tuned}, draw=orange, font=\LARGE, dashed, fit=(dec_extra), inner sep=10pt] () at(3.45*\dhor+0.1,-1.05*\dvert)   {};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, draw=orange] (2.85*\dhor+0.25,0) |- (dec_extra);
    \path[edge, \myRed] (enc2) -- node[block, draw=white, below=0.5, font=\LARGE]{$R$} node[block, draw=white, font=\LARGE, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (dec_extra) -- (out_extra);
    \path[edge] (Yd) -- (dec_extra);

\end{tikzpicture}


\end{document}

==> fig-1571030310/fig_relay_channel.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

% \tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\Large]
% \tikzstyle{edge} = [draw,very thick,->,-triangle 45]

\begin{document}%
\begin{tikzpicture}
    \def\dhor{4}
    \def\dvert{4}

    % TX Blocks
    \node[block, draw=white] (W) at (-0.75*\dhor,0) {$W$};
    
    \node[block, inner sep=5pt, align=center, minimum height = 50] (mod) at (0,0) {Modulator};
    
    \node[block, inner sep=5pt, align=center, minimum height = 50] (channel) at (\dhor,0) {$p(y_D, y_R | x)$};

    \node[block, inner sep=10pt, align=center] (relay) at (\dhor,\dvert) {Relay};

    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec) at (2*\dhor,0) {Demodulator};

    \node[block, draw=white] (What) at (2.75*\dhor,0) {$\hat{W}$};

    


    % Connections
    \path[edge] (W) -- (mod);
    \path[edge] (mod) --node[block, draw=white, above=0.2]{$X$} (channel);
    \path[edge] (channel) --node[block, draw=white, above=0.2]{$Y_D$} (dec);
    \path[edge] (channel) --node[block, draw=white, right=0.2]{$Y_R$} (relay);
    \path[edge] (dec) -- (What);
    \path[edge] (relay) -- (2*\dhor,\dvert) --node[block, draw=white, right=0.3]{$R$} node {\tikz \draw[ultra thick, solid,-] (0,0) -- +(1,-1);} (dec);


    
    

\end{tikzpicture}


\end{document}

==> fig-1571030310/fig_relay_channel_paper.tex <==
\documentclass[tikz]{standalone}
\input{common-1571030310.tex}

\begin{document}%
\begin{tikzpicture}
\tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\huge]
    \def\dhor{4.5}
    \def\dvert{4}

    \node[block, draw=white] (S) at (-0.65*\dhor,0.5*\dvert) {bits};
    
    % TX Blocks
    \node[block, inner sep=5pt, align=center, minimum height = 50] (chenc) at (-0.65*\dhor,0) {Ch.\\Enc.};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (mod) at (0,0) {Mod.};
    \node[plateUp={Source}, draw=black, dashed, fit=(chenc)(mod)(S), inner sep=10pt] () at(-0.5*0.65*\dhor,0.2*\dvert)  {};
    
    \node[block, inner sep=5pt, align=center, minimum height = 50] (channel) at (\dhor,0) {$p(y_D, y_R \vert x)$};

    % RELAY
    \node[block, inner sep=10pt, align=center] (relay) at (\dhor,\dvert) {Relay\\Enc.};
    \node[plateUp={Relay}, draw=black, dashed, fit=(relay), inner sep=10pt] () at(\dhor,0.97*\dvert)  {};

    % RX
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec) at (2.1*\dhor,0) {Demod.};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (chdec) at (3.5*\dhor,0) {Ch.\\Decod.};
    \node[block, draw=white] (Shat) at (3.5*\dhor,0.5*\dvert) {est. bits};
    \node[plateUp={Destination}, draw=black, dashed, fit=(chdec)(dec)(Shat), inner sep=10pt] () at(2.75*\dhor,0.2*\dvert)  {};


    

    


    % Connections
    \path[edge] (S) -- (chenc);
    \path[edge] (chenc) --node[block, draw=white, inner sep=0, above=0.2]{$W$} (mod);
    % \path[edge] (chenc) -- (mod);
    \path[edge] (mod) --node[block, draw=white, above=0.2]{$X$} (channel);
    \path[edge] (channel) --node[block, draw=white, pos=0.35, above=0.2]{$Y_D$} (dec);
    \path[edge] (channel) --node[block, draw=white, right=0.2]{$Y_R$} (relay);
    \path[edge] (dec) --node[block, draw=white, above=0.2]{$p(w \vert y_D,u)$} (chdec);
    \path[edge] (chdec) -- (Shat);
    \path[edge, \myRed] (relay) -- node[block, draw=white, pos=0.25, above=0.3]{$U$} node[block, draw=white, below=0.3]{$R$} node {\tikz \draw[ultra thick, solid,-] (0,0) -- +(0.5,-0.5);} (2.1*\dhor,\dvert) -- (dec);


    
    

\end{tikzpicture}


\end{document}
